Geometry and Transcendence of the Hexponential

The modular group $\operatorname{PSL}_2(\mathbb{Z})$ acts on the upper-half plane $\mathbb{HP}$ with quotient the modular orbifold, uniformized by the function $\mathfrak{j} \colon \mathbb{HP}\to \mathbb{C}$. We first show that second derived subgroup $\operatorname{PSL}_2(\mathbb{Z})''$ corresponds to a $\mathbb{Z}^2\rtimes \mathbb{Z}/6$ Galois cover of the modular orbifold by a hexpunctured plane, uniformized by the hexponential map $\operatorname{hexp} \colon \mathbb{HP} \to \mathbb{C} \setminus (\omega_0\mathbb{Z}[j])$, which is a primitive of $C\eta^4$ where $\omega_0\in i\mathbb{R}$ and $C\in \mathbb{R}$ are explicit constants and $\eta$ is Dedekind eta function. We describe the values of the cusp-compactification $\partial \operatorname{hexp}\colon \mathbb{QP}^1\to \omega_0 \mathbb{Z}[j]$. After defining the radial-compactification $\operatorname{Shexp} \colon \mathscr{R} \to \mathbb{R}/(2\pi\mathbb{Z})$, we construct a simple section $\operatorname{InSh} \colon \mathbb{R}/(2\pi\mathbb{Z}) \to \mathscr{S} \bmod{\operatorname{PSL}_2(\mathbb{Z})'}$ where $\mathscr{S} \subset \mathbb{RP}^1$ is a set of numbers whose continued fraction expansions arise from Sturmian sequences, which contains the set $\mathscr{M}$ of Markov quadratic irrationals as those numbers arising from periodic Sturmian sequences. We will show that the values of $\operatorname{InSh}$ are either Markov quadratic irrationals or transcendental. Finally we provide a continued fraction expansion for $\operatorname{hexp}$, and discuss its monodromy.

==> images/tikz/HP-to-Torus.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.3,-1.3) rectangle (1.3,1.3);

%triangle fill
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (-0.5,0.) -- (0.5,0.) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (-0.5,0.) -- (0.5,0.) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (1.,0.) -- (0.5,0.) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (-1.,0.) -- (-0.5,0.) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (1.,0.) -- (0.5,0.) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (-1.,0.) -- (-0.5,0.) -- (0.,-1.) -- cycle;

%cercle
\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

%line green
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

%line marron (à retailler)
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.666,0.333);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.666,-0.333);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.666,-0.333);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.666,0.333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);

%line forestgreen
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);

%arrows
\draw [line width=1.pt,color=black,-{Stealth[length=3.mm,width=2.5mm]}] (45:-0.65)-- (45:0.65);
\draw [line width=1.pt,color=black,-{Stealth[length=3.mm,width=2.5mm]}] (-45:-0.65)-- (-45:0.65);
\draw[color=black,anchor=south west] (45:0.65) node {\huge$LR$};
\draw[color=black,anchor=north west] (-45:0.65) node {\huge$RL$};


\begin{scriptsize}
%carrés
\draw [fill=marron] (0.666,0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron] (0.666,-0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron] (-0.666,-0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron] (-0.666,0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);

%triangles
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);

%points
%\draw [fill=black] (-0.8,0.6) circle (2.5pt);
%\draw[color=black] (-0.9,0.65) node {\huge$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.12) node {\huge$\infty$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.1,0.) node {\huge$1$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.12) node {\huge$0$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.2,0.) node {\huge$-1$};
%\draw [fill=black] (0.8,0.6) circle (2.5pt);
%\draw[color=black] (0.89,0.62) node {\huge$\frac{2}{1}$};
%\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
%\draw[color=black] (-0.91,-0.64) node {\huge$-\frac{1}{2}$};
%\draw [fill=black] (0.8,-0.6) circle (2.5pt);
%\draw[color=black] (0.87,-0.64) node {\huge$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.6,1.2);
%\draw[](-1.2,-1.2) rectangle (1.6,1.2);
%hexagone
\draw [line width=2.pt,color=black] plot[samples at={-150,-90,...,210},variable=\x] 
  (\x:1);

%triangle fill
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (0.,0.) -- (-150:1.) -- (-90:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (0.,0.) -- (-90:1.) -- (-30:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (0.,0.) -- (-30:1.) -- (30:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (0.,0.) -- (150:1.) -- (90:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (0.,0.) -- (90:1.) -- (30:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (0.,0.) -- (150:1.) -- (-150:1.) -- cycle;

%line green
%carrés at={-150,-90,..,150}
\draw [line width=2.pt,color=green] (0.,0.)-- (-150:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (-90:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (-30:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (30:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (90:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (150:1.);

%line forestgreen
%triangles at={-180,-120,...,180}
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (-180:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (-120:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (-60:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (0:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (60:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (120:0.8657);

%arrows
\draw [color=black,line width=1.pt, -{Stealth[length=3.mm,width=2.5mm]}] (0:1.1) to[out=90, in=-20,looseness=1] (60:1.);
\draw[color=black] (35:1.25) node {\huge$ \Z/6$};

%arrow squid
\draw[color=black] (0:1.35) node {\huge$\rightsquigarrow$};

\begin{scriptsize}
%centre
\draw [line width=1.5pt,color=black, fill=white] (0:0) circle (3.5pt);
%carrés
\draw [fill=marron, rotate around={45:(-180:0.8657)}] (-180:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={10:(-120:0.8657)}] (-120:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={-10:(-60:0.8657)}] (-60:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={10:(60:0.8657)}] (60:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={-10:(120:0.8657)}] (120:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);


%triangles at={-150,-90,...,150}
\draw [fill=marron,shift={(-150:1)},rotate=180] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(-90:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(-30:1)},rotate=180] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(30:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(90:1)},rotate=180] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(150:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);

\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,
    rotate=270,
    x=6cm,y=6cm]
\clip(-0.2,-0.2) rectangle (1.3,0.6);
% \draw[](-0.2,-0.2) rectangle (1.3,0.6);
%hexagone
\draw [line width=2.pt,color=black] (0:0.8657) -- (30:1.);

%line green
\draw [line width=2.pt,color=green] (30.:0.05)-- (30:1.);

%line forestgreen
\draw [line width=2.pt,color=forestgreen] (0.:0.05)-- (0:0.8657);

\begin{scriptsize}
%centre
\draw [line width=1.5pt,color=black, fill=white] (0.05,0.02) ellipse (3pt and 3.5pt);
% \draw [line width=1.5pt,color=black, fill=white] (0:0) circle (3.5pt);
%carrés
\draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);

%triangle
\draw [fill=marron,shift={(30:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);

\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/PSL2Z-pavage-HP_1.tex <==
\documentclass[./main.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.2cm,y=4.2cm]
\clip(-1.3,-1.3) rectangle (1.3,1.3);
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (-0.5,0.) -- (0.,0.) -- (0.,-1.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (-0.5,0.) -- (-0.6666666666666666,0.3333333333333333) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.5,0.) -- (0.,-1.) -- (0.6666666666666666,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (0.5714285714285714,0.7142857142857144) -- (0.8,0.6) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (1.,0.) -- (0.888888888888889,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666666,-0.3333333333333333) -- (0.7272727272727274,-0.4545454545454545) -- (1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,-0.4545454545454545) -- (0.5714285714285714,-0.7142857142857144) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.8,-0.6) -- (0.7272727272727274,-0.4545454545454545) -- (0.888888888888889,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-1.,0.) -- (-0.5,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-0.7272727272727274,-0.4545454545454546) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.8,-0.6) -- (-0.5714285714285714,-0.7142857142857144) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.888888888888889,-0.33333333333333337) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.6666666666666666,0.3333333333333333) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.8,0.6) -- (-0.8888888888888888,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.5714285714285714,0.7142857142857144) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.008274834626541288,0.9999657629698646) -- (0.7272727272727274,0.4545454545454545) -- (0.6666666666666667,0.33333333333333326) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666667,0.33333333333333326) -- (0.5,0.) -- (1.,0.) -- cycle;

\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (0.,1.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (0.8,0.6);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-0.8,0.6);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (1.,0.);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);

\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727274,-0.4545454545454546);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.888888888888889,0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.5714285714285714,0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.888888888888889,-0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);
\draw [line width=2.pt,color=marron] (-0.7272727272727272,0.4545454545454543)-- (-0.8888888888888888,0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.888888888888889,-0.33333333333333337);
\draw [line width=2.pt,color=marron] (-0.5714285714285714,0.7142857142857143)-- (-0.7272727272727272,0.4545454545454543);

%Arcs de cercles ---------
%S
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:0:0.1);
\draw[line width=1.5pt,{Stealth[length=2mm,width=1.5mm]}-,color=blue] ($(0.,-0.03)+({0.1*cos(-180)},{0.1*sin(-180)})$) arc (-180:0:0.1);
\draw[color=blue] (-0.15,0.2) node {\huge$S$};

%T
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.53,0.)+({0.1*cos(60)},{0.1*sin(60)})$) arc (60:-60:0.1);
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.47,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:60:0.1);
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.47,-0.03)+({0.1*cos(300)},{0.1*sin(300)})$) arc (300:180:0.1);
\draw[color=blue] (0.5,0.3) node {\huge$T$};

%arc de cercle magenta matrice R
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=magenta] ($(0.,1.)+({0.3*cos(-85)},{0.3*sin(-85)})$) arc (-85:-50:0.3);
\draw[color=magenta] (-0.1,0.65) node {\huge$R$};

%flèche rose L
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=magenta] ($(0.,-1.)+({0.3*cos(85)},{0.3*sin(85)})$) arc (85:50:0.3);
\draw[color=magenta] (-0.1,-0.65) node {\huge$L$};


\begin{scriptsize}
\draw [fill=marron] (0.6666666666666667,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,-0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron] (0.5714285714285714,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,-0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.6667552747467308,-0.3332447252532692) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6668227087071634,-0.3331772912928366) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285716,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,-0.3333333333333334) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,0.3333333333333332) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6666666666666666,0.33333333333333337) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(-0.7272727272727272,0.4545454545454543)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.7272727272727274,-0.4545454545454546)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=black] (-0.8,0.6) circle (2.5pt);
\draw[color=black] (-1.,0.7) node {\huge$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.2) node {\huge$1/0$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.1,0.) node {\huge$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.2) node {\huge$0/1$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.2,0.) node {\huge$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
\draw[color=black] (1.,0.7) node {\huge$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
\draw[color=black] (-1.,-0.7) node {\huge$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
\draw[color=black] (1.,-0.7) node {\huge$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> images/tikz/PSL2Z-pavage-PH.tex <==
\documentclass[./main.tex]{subfiles}
\begin{document}

% première figure
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.2cm,y=4.2cm]
\clip(-1.3,-1.3) rectangle (1.3,1.3);
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (-0.5,0.) -- (0.,0.) -- (0.,-1.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (-0.5,0.) -- (-0.6666666666666666,0.3333333333333333) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.5,0.) -- (0.,-1.) -- (0.6666666666666666,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (0.5714285714285714,0.7142857142857144) -- (0.8,0.6) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (1.,0.) -- (0.888888888888889,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666666,-0.3333333333333333) -- (0.7272727272727274,-0.4545454545454545) -- (1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,-0.4545454545454545) -- (0.5714285714285714,-0.7142857142857144) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.8,-0.6) -- (0.7272727272727274,-0.4545454545454545) -- (0.888888888888889,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-1.,0.) -- (-0.5,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-0.7272727272727274,-0.4545454545454546) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.8,-0.6) -- (-0.5714285714285714,-0.7142857142857144) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.888888888888889,-0.33333333333333337) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.6666666666666666,0.3333333333333333) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.8,0.6) -- (-0.8888888888888888,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.5714285714285714,0.7142857142857144) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.008274834626541288,0.9999657629698646) -- (0.7272727272727274,0.4545454545454545) -- (0.6666666666666667,0.33333333333333326) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666667,0.33333333333333326) -- (0.5,0.) -- (1.,0.) -- cycle;

\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (0.,1.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (0.8,0.6);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-0.8,0.6);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (1.,0.);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);

\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727274,-0.4545454545454546);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.888888888888889,0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.5714285714285714,0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.888888888888889,-0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);
\draw [line width=2.pt,color=marron] (-0.7272727272727272,0.4545454545454543)-- (-0.8888888888888888,0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.888888888888889,-0.33333333333333337);
\draw [line width=2.pt,color=marron] (-0.5714285714285714,0.7142857142857143)-- (-0.7272727272727272,0.4545454545454543);

%Arcs de cercles ---------
%S
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:0:0.1);
\draw[line width=1.5pt,{Stealth[length=2mm,width=1.5mm]}-,color=blue] ($(0.,-0.03)+({0.1*cos(-180)},{0.1*sin(-180)})$) arc (-180:0:0.1);
\draw[color=blue] (-0.15,0.2) node {\huge$S$};

%T
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.53,0.)+({0.1*cos(60)},{0.1*sin(60)})$) arc (60:-60:0.1);
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.47,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:60:0.1);
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.47,-0.03)+({0.1*cos(300)},{0.1*sin(300)})$) arc (300:180:0.1);
\draw[color=blue] (0.5,0.3) node {\huge$T$};

%arc de cercle magenta matrice R
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=magenta] ($(0.,1.)+({0.3*cos(-85)},{0.3*sin(-85)})$) arc (-85:-50:0.3);
\draw[color=magenta] (-0.1,0.65) node {\huge$R$};

%flèche rose L
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=magenta] ($(0.,-1.)+({0.3*cos(85)},{0.3*sin(85)})$) arc (85:50:0.3);
\draw[color=magenta] (-0.1,-0.65) node {\huge$L$};


\begin{scriptsize}
\draw [fill=marron] (0.6666666666666667,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,-0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron] (0.5714285714285714,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,-0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.6667552747467308,-0.3332447252532692) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6668227087071634,-0.3331772912928366) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285716,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,-0.3333333333333334) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,0.3333333333333332) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6666666666666666,0.33333333333333337) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(-0.7272727272727272,0.4545454545454543)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.7272727272727274,-0.4545454545454546)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=black] (-0.8,0.6) circle (2.5pt);
\draw[color=black] (-1.,0.7) node {\huge$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.2) node {\huge$1/0$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.1,0.) node {\huge$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.2) node {\huge$0/1$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.2,0.) node {\huge$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
\draw[color=black] (1.,0.7) node {\huge$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
\draw[color=black] (-1.,-0.7) node {\huge$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
\draw[color=black] (1.,-0.7) node {\huge$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
%\hspace{1cm}
% deuxième figure
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
\clip(-0.2,-1.3) rectangle (1.,1.3);
%\clip(0.-0.1,1.+0.2) -- (0.5+0.2,0.) -- (0.-0.1,-1.-0.2) -- cycle ;
%\clip(0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;
%\draw[line width=3pt](0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;

%triangles fill
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;

%triangle forestgreen
%\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.,-1.);
%\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.,-1.);

%traits marron
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
%\draw [line width=2.pt,color=marron] (0.4970796068201162,0.)-- (0.6666666666666666,0.3333333333333333);
%\draw [line width=2.pt,color=marron] (0.4970796068201162,0.)-- (0.6666666666666666,-0.3333333333333333);

%traits green
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.,1.);
%\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (1.,0.);

\begin{scriptsize}

%points v_
\draw [fill=black] (0.,-1.) circle (2.0pt);
\draw[color=black] (0.,-1.2) node {\huge$0/1$};
\draw [fill=black] (0.,1.) circle (2.0pt);
\draw[color=black] (0.,1.2) node {\huge$1/0$};

%carré marron
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);

%triangle marron
\draw [fill=marron, rotate around={30:(0.5,0)}] (0.5,0.) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\end{scriptsize}
\end{tikzpicture}
%\hspace{1cm}
% troisième figure
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]

\clip(-0.1,1.1) -- (0.15,1.1) -- (0.6,0.) --(0.6,-1-0.25) -- (0.-0.1,-1-0.25) -- cycle ;
%\draw[] (0.-0.1,1+0.05) -- (0.+0.15,1+0.05) -- (0.5+0.1,0.) --(0.6,-0.25) -- (0.-0.1,-0.25) -- cycle ;
%\clip(0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;

%triangles fill
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.038+10pt,0.84) -- (0.038-0pt,0.84)-- (0.,0.) -- (0.5,0.) -- cycle;

%traits forestgreen
\draw [line width=2.pt,color=forestgreen] (0.038-0.pt,0.84)-- (0.,0.);

%traits marron
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);

%traits green
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.038+10pt,0.84);

\begin{scriptsize}
%points forestgreen
\draw[line width=1.5pt,color=black, fill=white] (0.043,0.84) ellipse (5pt and 2.5pt);
%\draw [fill=black] (0.,1.) circle (2.0pt);
\draw[color=black] (0.,1.) node {\huge$\infty$};

%carrés marron
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw[color=black,anchor=north] (0.,-0.05) node {\huge$i$};

%triangle marron
\draw [fill=marron, rotate around={30:(0.5,0)}] (0.5,0.) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw[color=black,anchor=north] (0.5,-0.05) node {\huge$j$};

\end{scriptsize}
\end{tikzpicture}

\end{document}

==> images/tikz/action-L-R-Hex.tex <==
\documentclass[./main.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm, rotate=-90]
\clip(-0.3,-1.2) rectangle (2.,1.2);
%\draw[](-1.2,-1.2) rectangle (1.6,1.2);
%hexagones
\draw [line width=1.5pt,color=black,shift={(0,0)}] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
\draw [line width=1.5pt,color=black,shift={(0+2*0.8657,0)}] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
\draw [line width=1.5pt,color=black,shift={(0.8657,2*0.75)}] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
\draw [line width=1.5pt,color=black,shift={(0.8657,-2*0.75)}] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);

%carré
\draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);

%triangle
\draw [fill=marron,shift={(30:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);

%arrows t
\draw [color=grey,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]},shift={(30:1)}] (-80:0.2) to[out=0, in=-60,looseness=1] (20:0.2);
\draw[color=grey,shift={(30:1)}, anchor=west] (-35:0.45) node {$T^{-1}$};

\draw [color=grey,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]},shift={(30:1)}] (-100:0.2) to[out=180, in=-120,looseness=1] (160:0.2);
\draw[color=grey,shift={(30:1)}, anchor=west] (-145:0.45) node {$T$};

%arrows s
\draw [color=grey,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]},shift={(0:0.8657)}] (-80:0.15) to[out=0, in=0,looseness=1.5] (80:0.15);
\draw[color=grey,shift={(0:0.8657)}] (0:0.39) node {$S^{-1}$};

\draw [color=grey,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]},shift={(0:0.8657)}] (-100:0.15) to[out=180, in=180,looseness=1.5] (100:0.15);
\draw[color=grey,shift={(0:0.8657)}] (-175:0.3) node {$S$};

%arrows red
\draw [color=red,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]}] (-40:0.5) to[out=80, in=-20,looseness=1] (80:0.4);
\draw[color=red] (0:0.1) node {$R$};

%arrows blue
\draw [color=blue,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]},shift={(2*0.8657+0.05,0)}] (-130:0.4) to[out=110, in=-140,looseness=1] (110:0.4);
\draw[color=blue,shift={(2*0.8657-0.1,0)}] (0:0.1) node {$L$};
\end{tikzpicture}
\end{document}

==> images/tikz/action-LR-RL-HP.tex <==
\documentclass[./main.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);

%triangle fill
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (-0.5,0.) -- (0.5,0.) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (-0.5,0.) -- (0.5,0.) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (1.,0.) -- (0.5,0.) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (-1.,0.) -- (-0.5,0.) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (1.,0.) -- (0.5,0.) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (-1.,0.) -- (-0.5,0.) -- (0.,-1.) -- cycle;

%cercle
\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

%line green
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

%line marron (à retailler)
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.666,0.333);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.666,-0.333);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.666,-0.333);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.666,0.333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);

%line forestgreen
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);

%arrows
\draw [line width=1.pt,color=black,-{Stealth[length=3.mm,width=2.5mm]}] (45:-0.65)-- (45:0.65);
\draw [line width=1.pt,color=black,-{Stealth[length=3.mm,width=2.5mm]}] (-45:-0.65)-- (-45:0.65);
\draw[color=black,anchor=south west] (45:0.7) node {\large$LR$};
\draw[color=black,anchor=north west] (-45:0.7) node {\large$RL$};


\begin{scriptsize}
%carrés
\draw [fill=marron] (0.666,0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron] (0.666,-0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron] (-0.666,-0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron] (-0.666,0.333) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);

%triangles
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);

%points
%\draw [fill=black] (-0.8,0.6) circle (2.5pt);
%\draw[color=black] (-0.9,0.65) node {\large$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.12) node {\large$\frac{1}{0}$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.07,0.) node {\large$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.12) node {\large$\frac{0}{1}$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.11,0.) node {\large$-\frac{1}{1}$};
%\draw [fill=black] (0.8,0.6) circle (2.5pt);
%\draw[color=black] (0.89,0.62) node {\large$\frac{2}{1}$};
%\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
%\draw[color=black] (-0.91,-0.64) node {\large$-\frac{1}{2}$};
%\draw [fill=black] (0.8,-0.6) circle (2.5pt);
%\draw[color=black] (0.87,-0.64) node {\large$\frac{1}{2}$};

\end{scriptsize}
\end{tikzpicture}
\end{document}



==> images/tikz/action-LR-RL-Hex.tex <==
\documentclass[./main.tex]{subfiles}
\begin{document}
%
\begin{tikzpicture}[rotate=30]
\clip[shift={(2.5,2.5)}] (-30:1) circle (26mm);


%arête principale
\begin{scope}[shift={(2*2*0.8657,2*2*0.75)}]
    \draw[color=black, line width=3pt] (-120:0.8657) -- (-90:1);
    \draw[color=black, line width=3pt, anchor=north] (-120:0.8657) node {$i$};
    \draw[color=black, line width=3pt, anchor=west] (-90:1) node {$j$};
\end{scope}

%hexagone
\foreach \i in {0,...,3}
\foreach \j in {1,3} {
\begin{scope}[shift={(2*\i*0.8657+0.8657,2*\j*0.75)}]
\draw [line width=1.5pt,color=black] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
%carrés
\draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw [fill=marron, rotate around={45:(-180:0.8657)}] (-180:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
%centre
\draw [line width=0.8pt,color=black] (0,0) circle (2.5pt);
\end{scope}
}

\foreach \i in {0,...,3}
\foreach \j in {0,2} {
    \begin{scope}[shift={(2*\i*0.8657,2*\j*0.75)}]
        \draw [line width=1.5pt,color=black] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
        %carrés
        \draw [fill=marron, rotate around={45:(-180:0.8657)}] (-180:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        \draw [fill=marron, rotate around={15:(-120:0.8657)}] (-120:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        \draw [fill=marron, rotate around={-15:(-60:0.8657)}] (-60:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        \draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        \draw [fill=marron, rotate around={15:(60:0.8657)}] (60:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        \draw [fill=marron, rotate around={-15:(120:0.8657)}] (120:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        %triangles
        \draw [fill=marron,shift={(-150:1)},rotate=180] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        \draw [fill=marron,shift={(-90:1)},rotate=0] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        \draw [fill=marron,shift={(-30:1)},rotate=180] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        \draw [fill=marron,shift={(30:1)},rotate=0] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        \draw [fill=marron,shift={(90:1)},rotate=180] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        \draw [fill=marron,shift={(150:1)},rotate=0] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        %centre
        \draw [line width=0.8pt,color=black] (0,0) circle (2.5pt);
    \end{scope}
    }
    
%arrows
%\draw[color=red,fill=red] (2*1*0.8657+0.8657,2*1*0.75) circle (3pt);
%\draw[color=red,fill=blue] (2*2*0.8657,2*2*0.75) circle (3pt);
% \draw [color=black,line width=1.pt, -{Stealth[length=2.mm,width=1.5mm]}] (2*1*0.8657,2*2*0.75) -- (2*2*0.8657,2*2*0.75) ;
% \draw [color=black,line width=1.pt, -{Stealth[length=2.mm,width=1.5mm]}] (2*1*0.8657,2*2*0.75) -- (2*1*0.8657+0.8657,2*1*0.75) ;

% \draw[color=black,line width=0.8pt,fill=grey, anchor=east] (2*1*0.8657,2*2*0.75) node{$-1$} circle (3pt);
\draw[color=black,anchor=east] (2*1*0.8657,2*2*0.75) node{$-1$};
\draw[color=black,anchor=west] (2*2.5*0.8657,2*1*0.75) node{$+1$};
\draw[color=black,anchor=south] (2*2*0.8657,2*2*0.75) node {$\infty$};
\draw[color=black,anchor=north] (2*1*0.8657+0.8657,2*1*0.75) node {$0$};

\begin{scope}[shift={(2*2*0.8657,2*2*0.75)}]
    \draw [color=black,line width=1.5pt, -{Stealth[length=2.mm,width=1.5mm]}, anchor=south] (-120:0.8657) -- (-30:2*0.75) node {$RL$};
    \draw [color=black,line width=1.5pt, -{Stealth[length=2.mm,width=1.5mm]}, anchor = north] (-120:0.8657) -- (-79:2.3) node{$LR$};
\end{scope}
\end{tikzpicture}
\end{document}


==> images/tikz/hexagon-to-modular-monodromy.tex <==
\documentclass[./main.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.6,1.2);
%\draw[](-1.2,-1.2) rectangle (1.6,1.2);
%hexagone
\draw [line width=2.pt,color=black] plot[samples at={-150,-90,...,210},variable=\x] 
  (\x:1);

%triangle fill
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (0.,0.) -- (-150:1.) -- (-90:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (0.,0.) -- (-90:1.) -- (-30:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (0.,0.) -- (-30:1.) -- (30:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=red,fill opacity=0.2] (0.,0.) -- (150:1.) -- (90:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (0.,0.) -- (90:1.) -- (30:1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=green,fill opacity=0.2] (0.,0.) -- (150:1.) -- (-150:1.) -- cycle;

%line green
%carrés at={-150,-90,..,150}
\draw [line width=2.pt,color=green] (0.,0.)-- (-150:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (-90:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (-30:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (30:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (90:1.);
\draw [line width=2.pt,color=green] (0.,0.)-- (150:1.);

%line forestgreen
%triangles at={-180,-120,...,180}
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (-180:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (-120:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (-60:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (0:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (60:0.8657);
\draw [line width=2.pt,color=forestgreen] (0.,0.)-- (120:0.8657);

%arrows
\draw [color=black,line width=1.pt, -{Stealth[length=3.mm,width=2.5mm]}] (0:1.1) to[out=90, in=-20,looseness=1] (60:1.);
\draw[color=black] (35:1.25) node {\large$ \Z/6$};

%arrow squid
\draw[color=black] (0:1.35) node {\Huge$\rightsquigarrow$};

\begin{scriptsize}
%centre
\draw [line width=1.5pt,color=black, fill=white] (0:0) circle (3.5pt);
%carrés
\draw [fill=marron, rotate around={45:(-180:0.8657)}] (-180:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={10:(-120:0.8657)}] (-120:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={-10:(-60:0.8657)}] (-60:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={10:(60:0.8657)}] (60:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=marron, rotate around={-10:(120:0.8657)}] (120:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);


%triangles at={-150,-90,...,150}
\draw [fill=marron,shift={(-150:1)},rotate=180] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(-90:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(-30:1)},rotate=180] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(30:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(90:1)},rotate=180] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);
\draw [fill=marron,shift={(150:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);

\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,
    rotate=270,
    x=6cm,y=6cm]
\clip(-0.2,-0.2) rectangle (1.3,0.6);
%\draw[](-0.2,-0.2) rectangle (1.3,0.6);
%hexagone
\draw [line width=2.pt,color=black] (0:0.8657) -- (30:1.);

%line green
\draw [line width=2.pt,color=green] (30.:0.05)-- (30:1.);

%line forestgreen
\draw [line width=2.pt,color=forestgreen] (0.:0.05)-- (0:0.8657);

\begin{scriptsize}
%centre
\draw [line width=1.5pt,color=black, fill=white] (0.05,0.015) ellipse (3pt and 4.5pt);
%\draw [line width=1.5pt,color=black, fill=white] (0:0) circle (3.5pt);
%carrés
\draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);

%triangle
\draw [fill=marron,shift={(30:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);

\end{scriptsize}
\end{tikzpicture}

\end{document}
